Measurement-Error-Aware Causal Distributed-Lag Quantile Modeling of Indoor Air Pollution and Short-Term Lung-Function Deterioration

Low-cost indoor air-quality sensors could support personalized asthma prevention, but their nonlinear measurement error, delayed exposure effects, time-varying confounding, and heterogeneous lower-tail responses limit risk estimation. We present CAUSALQUANT-ASTHMA, a measurement-error-aware causal quantile distributed-lag framework for short-horizon peak expiratory flow analysis. Sparse reference measurements train a nonlinear calibration model; stabilized sequential generalized-propensity weights address measured exposure assignment; and a susceptibility-modulated, smooth, noncrossing quantile model estimates lag-specific and sustained-exposure contrasts. Because no authorized cohort simultaneously provided dense indoor sensing, reference co-location, and outcome-compatible longitudinal data, evaluation used five semi-synthetic panels with known counterfactual truth, 150 patients and 12,600 patient-days per realization. Across eight methods, CAUSALQUANT achieved a dose-response integrated absolute error of 0.304 plus or minus 0.094, improving 24.2 percent over the strongest measurement-error and propensity-weighted baseline. It also obtained the lowest overall pinball loss, 1.065, while maintaining zero quantile crossings and 78.1 percent coverage for the nominal 80 percent interval. Sensor calibration reduced held-out exposure RMSE by 33.7 percent. Stress tests quantified degradation under sensor noise, missing personal measurements, and hidden confounding. These findings establish methodological feasibility and reproducibility, not clinical effectiveness; prospective, governance-approved external validation is required before patient-level interpretation or deployment.

==> figures/tikz/architecture.tex <==
\begin{tikzpicture}[
  node distance=5mm and 6mm,
  block/.style={draw, rounded corners=1.5pt, align=center, minimum height=8mm, text width=24mm, font=\scriptsize, fill=blue!4},
  data/.style={draw, rounded corners=1.5pt, align=center, minimum height=8mm, text width=21mm, font=\scriptsize, fill=gray!8},
  outputbox/.style={draw, rounded corners=1.5pt, align=center, minimum height=8mm, text width=24mm, font=\scriptsize, fill=green!7},
  arrow/.style={-{Latex[length=2mm]}, line width=.55pt},
  note/.style={font=\tiny, align=center, text width=25mm}
]
\node[data] (sensor) {Low-cost indoor and personal PM$_{2.5}$ sensors};
\node[data, below=of sensor] (ref) {Sparse co-location reference measurements};
\node[data, below=of ref] (context) {Symptoms, PEF, behavior, weather, and baseline factors};
\node[block, right=9mm of ref] (calib) {Training-only nonlinear measurement-error correction};
\node[block, right=of calib, yshift=6mm] (lags) {Patient-specific lag construction and standardization};
\node[block, right=of calib, yshift=-12mm] (gps) {Sequential generalized-propensity model and stabilized weights};
\node[block, right=10mm of lags, yshift=-8mm, text width=29mm] (qdlm) {Susceptibility-modulated smooth noncrossing quantile distributed-lag model};
\node[outputbox, right=of qdlm, yshift=6mm] (qout) {Conditional PEF quantiles and lower-tail risk};
\node[outputbox, right=of qdlm, yshift=-12mm] (cf) {Counterfactual dose--response and lag-effect estimates};
\draw[arrow] (sensor) -- (calib);
\draw[arrow] (ref) -- (calib);
\draw[arrow] (context.east) -| (lags.south west);
\draw[arrow] (context.east) -| (gps.south west);
\draw[arrow] (calib) -- (lags);
\draw[arrow] (calib) -- (gps);
\draw[arrow] (lags) -- (qdlm);
\draw[arrow] (gps) -- node[note,above]{weighted pinball objective} (qdlm);
\draw[arrow] (qdlm) -- (qout);
\draw[arrow] (qdlm) -- (cf);
\node[note, below=4mm of qdlm, text width=55mm] {Patient-disjoint training, validation, and test partitions; test outcomes and latent benchmark exposure are never used for fitting.};
\end{tikzpicture}


==> figures/tikz/auxiliary.tex <==
\begin{tikzpicture}
\begin{groupplot}[
 group style={group size=3 by 1, horizontal sep=0.85cm},
 width=0.31\textwidth,height=0.23\textwidth,
 tick label style={font=\tiny},label style={font=\scriptsize},title style={font=\scriptsize},
 grid=major,grid style={gray!20},
]
\nextgroupplot[title={(a) GPS-weight distribution},xlabel={Stabilized weight},ylabel={Density},xmin=0,xmax=5]
\addplot+[cbpurple,thick,mark=none] table[x=weight_mid,y=density,col sep=comma]{figures/data/gps_weights.csv};

\nextgroupplot[title={(b) Sensor correction},xlabel={Latent PM$_{2.5}$},ylabel={Estimated PM$_{2.5}$},xmin=0,xmax=65,ymin=0,ymax=65,legend style={font=\tiny,at={(0.02,0.98)},anchor=north west}]
\addplot+[only marks,mark=*,mark size=.55pt,cbred,opacity=.28] table[x=latent_pm25,y=sensor_pm25,col sep=comma]{figures/data/sensor_scatter.csv};\addlegendentry{Raw}
\addplot+[only marks,mark=square*,mark size=.55pt,cbblue,opacity=.30] table[x=latent_pm25,y=corrected_pm25,col sep=comma]{figures/data/sensor_scatter.csv};\addlegendentry{Corrected}
\addplot+[black,thin] coordinates {(0,0)(65,65)};

\nextgroupplot[title={(c) Sustained-shift AQTE},ybar,bar width=3.0pt,symbolic x coords={0.10,0.50,0.90},xtick=data,xlabel={Outcome quantile},ylabel={$\Delta$PEF (35 vs. 10)},legend style={font=\tiny,at={(0.02,0.02)},anchor=south west}]
\addplot+[ybar,fill=cbblue!65,draw=cbblue,bar shift=-4.5pt] table[x=quantile,y=aqte,col sep=comma]{figures/data/aqte_cq.csv};\addlegendentry{CQ}
\addplot+[ybar,fill=cborange!65,draw=cborange,bar shift=-1.5pt] table[x=quantile,y=aqte,col sep=comma]{figures/data/aqte_me.csv};\addlegendentry{ME-GPS}
\addplot+[ybar,fill=cbgreen!60,draw=cbgreen,bar shift=1.5pt] table[x=quantile,y=aqte,col sep=comma]{figures/data/aqte_sc.csv};\addlegendentry{SC-QDLM}
\addplot+[black,very thick,mark=diamond*,bar shift=4.5pt] table[x=quantile,y=aqte,col sep=comma]{figures/data/aqte_truth.csv};\addlegendentry{Truth}
\end{groupplot}
\end{tikzpicture}


==> figures/tikz/diagnostics.tex <==
\begin{tikzpicture}
\begin{groupplot}[
 group style={group size=3 by 1, horizontal sep=0.9cm},
 width=0.31\textwidth,height=0.23\textwidth,
 tick label style={font=\tiny},label style={font=\scriptsize},title style={font=\scriptsize},
 grid=major,grid style={gray!20},
]
\nextgroupplot[title={(a) Component ablation},ybar,bar width=7pt,symbolic x coords={Full,No GPS,No ME,No Int.,No Constr.},xtick=data,xticklabel style={rotate=35,anchor=east},ylabel={Dose--response IAE},ymin=0]
\addplot+[fill=cbblue!65,draw=cbblue] table[x=short,y=dose_response_iae,col sep=comma]{figures/data/ablation.csv};

\nextgroupplot[title={(b) Optimization history},xlabel={Epoch},ylabel={Scaled pinball loss},legend style={font=\tiny,at={(0.98,0.98)},anchor=north east}]
\addplot+[cbgray,dashed,mark=none] table[x=epoch,y=train_loss,col sep=comma]{figures/data/training_history.csv};\addlegendentry{Train}
\addplot+[cbblue,mark=none] table[x=epoch,y=validation_pinball,col sep=comma]{figures/data/training_history.csv};\addlegendentry{Validation}

\nextgroupplot[title={(c) Severity-stratified error},xlabel={Baseline severity},ylabel={Pinball loss},xtick={0,1,2},legend style={font=\tiny,at={(0.02,0.98)},anchor=north west}]
\addplot+[cbblue,mark=*] table[x=severity,y=pinball,col sep=comma]{figures/data/subgroup_cq.csv};\addlegendentry{CQ}
\addplot+[cbgreen,dashdotted,mark=triangle*] table[x=severity,y=pinball,col sep=comma]{figures/data/subgroup_sc.csv};\addlegendentry{SC-QDLM}
\addplot+[cborange,dashed,mark=square*] table[x=severity,y=pinball,col sep=comma]{figures/data/subgroup_plsi.csv};\addlegendentry{PLSI}
\end{groupplot}
\end{tikzpicture}


==> figures/tikz/dose_response.tex <==
\begin{tikzpicture}
\begin{groupplot}[
 group style={group size=3 by 1, horizontal sep=0.75cm},
 width=0.31\textwidth,height=0.24\textwidth,
 xlabel={Sustained PM$_{2.5}$ ($\mu$g/m$^3$)},
 tick label style={font=\tiny},label style={font=\scriptsize},title style={font=\scriptsize},
 grid=major,grid style={gray!20},
]
\nextgroupplot[title={(a) Lower tail ($\tau=0.10$)},ylabel={PEF (\% personal best)},legend style={font=\tiny,at={(0.02,0.02)},anchor=south west}]
\addplot+[black,very thick,mark=none] table[x=pm25,y=truth,col sep=comma]{figures/data/dose_q10.csv};\addlegendentry{Truth}
\addplot+[cbblue,mark=*] table[x=pm25,y=causalquant,col sep=comma]{figures/data/dose_q10.csv};\addlegendentry{CQ}
\addplot+[cborange,dashed,mark=square*] table[x=pm25,y=me_gps_qdlm,col sep=comma]{figures/data/dose_q10.csv};\addlegendentry{ME-GPS}
\addplot+[cbgreen,dashdotted,mark=triangle*] table[x=pm25,y=sc_qdlm,col sep=comma]{figures/data/dose_q10.csv};\addlegendentry{SC-QDLM}

\nextgroupplot[title={(b) Median ($\tau=0.50$)}]
\addplot+[black,very thick,mark=none] table[x=pm25,y=truth,col sep=comma]{figures/data/dose_q50.csv};
\addplot+[cbblue,mark=*] table[x=pm25,y=causalquant,col sep=comma]{figures/data/dose_q50.csv};
\addplot+[cborange,dashed,mark=square*] table[x=pm25,y=me_gps_qdlm,col sep=comma]{figures/data/dose_q50.csv};
\addplot+[cbgreen,dashdotted,mark=triangle*] table[x=pm25,y=sc_qdlm,col sep=comma]{figures/data/dose_q50.csv};

\nextgroupplot[title={(c) Upper tail ($\tau=0.90$)}]
\addplot+[black,very thick,mark=none] table[x=pm25,y=truth,col sep=comma]{figures/data/dose_q90.csv};
\addplot+[cbblue,mark=*] table[x=pm25,y=causalquant,col sep=comma]{figures/data/dose_q90.csv};
\addplot+[cborange,dashed,mark=square*] table[x=pm25,y=me_gps_qdlm,col sep=comma]{figures/data/dose_q90.csv};
\addplot+[cbgreen,dashdotted,mark=triangle*] table[x=pm25,y=sc_qdlm,col sep=comma]{figures/data/dose_q90.csv};
\end{groupplot}
\end{tikzpicture}


==> figures/tikz/main_performance.tex <==
\begin{tikzpicture}
\begin{groupplot}[
 group style={group size=3 by 1, horizontal sep=1.0cm},
 width=0.31\textwidth,height=0.23\textwidth,
 tick label style={font=\tiny},label style={font=\scriptsize},title style={font=\scriptsize},
 grid=major,grid style={gray!20},
]
\nextgroupplot[
 title={(a) Counterfactual recovery},
 ybar,bar width=4pt,
 symbolic x coords={CQ,ME-GPS,SC-QDLM,GPS-QDLM,QRF,PLSI,SW-QR,Naive},
 xtick=data,xticklabel style={rotate=38,anchor=east},
 ylabel={Dose--response IAE},ymin=0,
]
\addplot+[fill=cbblue!65,draw=cbblue,error bars/.cd,y dir=both,y explicit]
 table[x=short,y=dose_response_iae_mean,y error=dose_response_iae_sd,col sep=comma]{figures/data/main_summary.csv};

\nextgroupplot[
 title={(b) Factual prediction},
 ybar,bar width=4pt,
 symbolic x coords={CQ,ME-GPS,SC-QDLM,GPS-QDLM,QRF,PLSI,SW-QR,Naive},
 xtick=data,xticklabel style={rotate=38,anchor=east},
 ylabel={Pinball loss},ymin=1.03,ymax=1.18,
]
\addplot+[fill=cborange!70,draw=cborange,error bars/.cd,y dir=both,y explicit]
 table[x=short,y=pinball_mean,y error=pinball_sd,col sep=comma]{figures/data/main_summary.csv};

\nextgroupplot[
 title={(c) Accuracy--time trade-off},
 xmode=log,
 xlabel={Fit time (s, log scale)},ylabel={Dose--response IAE},
 xmin=0.1,xmax=8,ymin=0,ymax=4.1,
 scatter,scatter src=explicit symbolic,
 nodes near coords,point meta=explicit symbolic,
 every node near coord/.append style={font=\tiny,anchor=west},
]
\addplot+[only marks,mark=*,mark size=2.2pt,cbgreen]
 table[x=fit_seconds_mean,y=dose_response_iae_mean,meta=short,col sep=comma]{figures/data/main_summary.csv};
\end{groupplot}
\end{tikzpicture}


==> figures/tikz/measurement_temporal.tex <==
\begin{tikzpicture}
\begin{groupplot}[
 group style={group size=3 by 1, horizontal sep=0.8cm},
 width=0.31\textwidth,height=0.24\textwidth,
 tick label style={font=\tiny},label style={font=\scriptsize},title style={font=\scriptsize},
 grid=major,grid style={gray!20},
]
\nextgroupplot[title={(a) Example exposure trace},xlabel={Day},ylabel={PM$_{2.5}$ ($\mu$g/m$^3$)},legend style={font=\tiny,at={(0.02,0.98)},anchor=north west}]
\addplot+[black,very thick,mark=none] table[x=day,y=latent_pm25,col sep=comma]{figures/data/sensor_trace.csv};\addlegendentry{Latent truth}
\addplot+[cbred,densely dotted,mark=none] table[x=day,y=sensor_pm25,col sep=comma]{figures/data/sensor_trace.csv};\addlegendentry{Low-cost}
\addplot+[cbblue,mark=none] table[x=day,y=corrected_pm25,col sep=comma]{figures/data/sensor_trace.csv};\addlegendentry{Corrected}

\nextgroupplot[title={(b) Median lag effects},xlabel={Lag (days)},ylabel={$\Delta$PEF per $\mu$g/m$^3$},legend style={font=\tiny,at={(0.98,0.02)},anchor=south east}]
\addplot+[black,very thick,mark=none] table[x=lag,y=truth,col sep=comma]{figures/data/lag_effects.csv};\addlegendentry{Truth}
\addplot+[cbblue,mark=*] table[x=lag,y=causalquant,col sep=comma]{figures/data/lag_effects.csv};\addlegendentry{CQ}
\addplot+[cborange,dashed,mark=square*] table[x=lag,y=me_gps_qdlm,col sep=comma]{figures/data/lag_effects.csv};\addlegendentry{ME-GPS}
\addplot+[cbgreen,dashdotted,mark=triangle*] table[x=lag,y=sc_qdlm,col sep=comma]{figures/data/lag_effects.csv};\addlegendentry{SC-QDLM}

\nextgroupplot[title={(c) Quantile reliability},xlabel={Nominal quantile},ylabel={Observed proportion},xmin=0.05,xmax=0.95,ymin=0.05,ymax=0.95,legend style={font=\tiny,at={(0.02,0.98)},anchor=north west}]
\addplot+[black,very thick,mark=none] coordinates {(0.1,0.1)(0.9,0.9)};\addlegendentry{Ideal}
\addplot+[cbblue,mark=*] table[x=nominal,y=causalquant,col sep=comma]{figures/data/quantile_calibration.csv};\addlegendentry{CQ}
\addplot+[cborange,dashed,mark=square*] table[x=nominal,y=me_gps_qdlm,col sep=comma]{figures/data/quantile_calibration.csv};\addlegendentry{ME-GPS}
\addplot+[cbpurple,densely dotted,mark=diamond*] table[x=nominal,y=qrf,col sep=comma]{figures/data/quantile_calibration.csv};\addlegendentry{QRF}
\end{groupplot}
\end{tikzpicture}


==> figures/tikz/robustness.tex <==
\begin{tikzpicture}
\begin{groupplot}[
 group style={group size=3 by 1, horizontal sep=0.8cm},
 width=0.31\textwidth,height=0.23\textwidth,
 tick label style={font=\tiny},label style={font=\scriptsize},title style={font=\scriptsize},
 grid=major,grid style={gray!20},
]
\nextgroupplot[title={(a) Sensor-noise stress},xlabel={Noise multiplier},ylabel={Dose--response IAE},legend style={font=\tiny,at={(0.02,0.98)},anchor=north west}]
\addplot+[cbblue,mark=*] table[x=noise_multiplier,y=dose_response_iae,col sep=comma]{figures/data/sensor_noise_cq.csv};\addlegendentry{CQ}
\addplot+[cbred,dashed,mark=square*] table[x=noise_multiplier,y=dose_response_iae,col sep=comma]{figures/data/sensor_noise_raw.csv};\addlegendentry{Raw QDLM}

\nextgroupplot[title={(b) Personal-sensor missingness},xlabel={Missing proportion},ylabel={Dose--response IAE},xmin=0.05,xmax=0.75]
\addplot+[cbgreen,mark=triangle*] table[x=personal_sensor_missing,y=dose_response_iae,col sep=comma]{figures/data/missingness.csv};

\nextgroupplot[title={(c) Hidden-confounding sensitivity},xlabel={Unmeasured strength},ylabel={Dose--response IAE},xmin=-0.03,xmax=0.63]
\addplot+[cborange,mark=diamond*] table[x=hidden_confounding_strength,y=dose_response_iae,col sep=comma]{figures/data/hidden_confounding.csv};
\end{groupplot}
\end{tikzpicture}

